Low-Energy Solar Neutrino Detection Utilizing Advanced Germanium Detectors

We explore the possibility to use advanced germanium (Ge) detectors as a low-energy solar neutrino observatory by means of neutrino-nucleus elastic scattering. A Ge detector utilizing internal charge amplification for the charge carriers created by the ionization of impurities is a novel technology with experimental sensitivity for detecting low-energy solar neutrinos. Ge internal charge amplification (GeICA) will amplify the charge carriers induced by neutrino interacting with Ge atoms through emission of phonons. It is those phonons that will create charge carriers through the ionization of impurities to achieve an extremely low energy threshold of $\sim$0.01 eV. We demonstrate the phonon absorption, excitation, and ionization probability of impurities in a Ge detector with impurity levels of 3$\times$10$^{10}$ cm$^{-3}$, 9$\times$10$^{10}$ cm$^{-3}$, and 2$\times$10$^{11}$ cm$^{-3}$. We present the sensitivity of such a Ge experiment for detecting solar neutrinos in the low-energy region. We show that, if GeICA technology becomes available, then a new opportunity arises to observe $pp$ and 7Be solar neutrinos. Such a novel detector with only 1 kg of high-purity Ge will give $\sim$ 10 events per year for $pp$ neutrinos and $\sim$ 5 events per year for 7Be neutrinos with a detection energy threshold of 0.01 eV.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

